CompILE: Compositional Imitation Learning and Execution

We introduce Compositional Imitation Learning and Execution (CompILE): a framework for learning reusable, variable-length segments of hierarchically-structured behavior from demonstration data. CompILE uses a novel unsupervised, fully-differentiable sequence segmentation module to learn latent encodings of sequential data that can be re-composed and executed to perform new tasks. Once trained, our model generalizes to sequences of longer length and from environment instances not seen during training. We evaluate CompILE in a challenging 2D multi-task environment and a continuous control task, and show that it can find correct task boundaries and event encodings in an unsupervised manner. Latent codes and associated behavior policies discovered by CompILE can be used by a hierarchical agent, where the high-level policy selects actions in the latent code space, and the low-level, task-specific policies are simply the learned decoders. We found that our CompILE-based agent could learn given only sparse rewards, where agents without task-specific policies struggle.

==> figures/graphical_model.tex <==
\begin{tikzpicture}
  \definecolor{mycolor}{RGB}{40,83,200}
  \tikzstyle{latent}=[circle,ultra thick,draw=black!75,fill=white,minimum size=12mm]
  \tikzstyle{observed}=[circle,ultra thick,draw=mycolor!75,fill=mycolor!20,minimum size=12mm]
  \tikzstyle{dots}=[minimum size=10mm]
  \tikzstyle{blackarrow}=[-stealth, ultra thick,draw=black!75]
  \tikzstyle{greyarrow}=[arrows={-stealth[black!25]}, ultra thick, draw=black!25]

    \node[] (0) {};
	\node[latent, right = 12.45em of 0] (15) {$b_1$};
	\node[above = 2em of 15] (16) {};
	\node[below = 4em of 15] (17) {};
	\node[latent, right = 13.25em of 15] (1) {$b_2$};
	\node[above = 2em of 1] (19) {};
	\node[below = 4em of 1] (20) {};
	\node[right = 1em of 1] (14) {$...$};
	\node[below = 3.25em of 14] (24) {$...$};
	\node[latent, right = 3.6em of 1] (21) {$b_{M-1}$};
	\node[above = 2em of 21] (22) {};
	\node[below = 4em of 21] (23) {};
	\node[latent, right = 9.25em of 21] (29) {$b_{M}$};
	\node[above = 2em of 29] (30) {};
	\node[below = 4em of 29] (31) {};
	\node[latent, left = 13.25em of 15] (32) {$b_{0}$};
	\node[above = 2em of 32] (33) {};
	\node[below = 4em of 32] (34) {};
	
	\node[above = 2em of 0] (10) {};
	\node[latent, right = 4em of 10] (11) {$z_1$};
	
	\node[above = 1em of 1] (12) {};
	\node[latent, right = 13em of 11] (13) {$z_2$};
	\node[latent, right = 18.5em of 13] (28) {$z_M$};
	
	
	\node[observed, below = 1.6em of 0] (3) {$x_1$};
	\node[observed, right = .75em of 3] (4) {$x_2$};
	\node[dots, right = .75em of 4] (5) {$...$};
	\node[observed, right = .75em of 5] (6) {$x_{b_{1}-1}$};
	
	\node[observed,right = 1em of 6] (7) {$x_{b_{1}}$};
	\node[observed, right = .75em of 7] (8) {$x_{b_{1}+1}$};
	\node[dots, right = .75em of 8] (9) {$...$};
	\node[observed, right = .75em of 9] (18) {$x_{b_{2}-1}$};
	
	\node[observed,right = 8.25em of 18] (25) {$x_{b_{M-1}}$};
	\node[dots, right = .75em of 25] (26) {$...$};
	\node[observed, right = .75em of 26] (27) {$x_T$};
	
	% b to b edges
	\path[greyarrow] (15) edge (1);
	\path[greyarrow] (1) edge (14);
	\path[greyarrow] (14) edge (21);
	\path[greyarrow] (21) edge (29);
	\path[greyarrow] (32) edge (15);
	
	\begin{scope}[on background layer]
	    \path[dashed, very thick, draw=black!25] (16) edge (17);
	    \path[dashed, very thick, draw=black!25] (19) edge (20);
	    \path[dashed, very thick, draw=black!25] (22) edge (23);
	    \path[dashed, very thick, draw=black!25] (30) edge (31);
	    \path[dashed, very thick, draw=black!25] (33) edge (34);
    \end{scope}
    
	% z to x edges
	\path[blackarrow] (11) edge (3);
	\path[blackarrow] (11) edge (4);
	\path[blackarrow] (11) edge (5);
	\path[blackarrow] (11) edge (6);
	
	% z to x edges 2
	\path[blackarrow] (13) edge (7);
	\path[blackarrow] (13) edge (8);
	\path[blackarrow] (13) edge (9);
	\path[blackarrow] (13) edge (18);
	
	% z to x edges 3
	\path[blackarrow] (28) edge (25);
	\path[blackarrow] (28) edge (26);
	\path[blackarrow] (28) edge (27);
\end{tikzpicture}
